Hierarchical Temporal Point Process Modeling of Aggressive Behavior Onset in Psychiatric Inpatient Youth with Autism for Branching Factor Estimation

Aggressive behavior in autistic inpatient youth often arises in temporally clustered bursts complicating efforts to distinguish external triggers from internal escalation. The sample population branching factor-the expected number of new onsets triggered by a given event-is a key summary of self-excitation in behavior dynamics. Prior pooled models overestimate this quantity by ignoring patient-specific variability. We addressed this using a hierarchical Hawkes process with an exponential kernel and edge-effect correction allowing partial pooling across patients. This approach reduces bias from high-frequency individuals and stabilizes estimates for those with sparse data. Bayesian inference was performed using the No U-Turn Sampler with model evaluation via convergence diagnostics, power-scaling sensitivity analysis, and multiple Goodness-of-Fit (GOF) metrics: PSIS-LOO the Lewis test with Durbin's modification and residual analysis based on the Random Time Change Theorem (RTCT). The hierarchical model yielded a significantly lower and more precise branching factor estimate mean (0.742 +- 0.026) than the pooled model (0.899 +- 0.015) and narrower intervals than the unpooled model (0.717 +- 0.139). This led to a threefold smaller cascade of events per onset under the hierarchical model. Sensitivity analyses confirmed robustness to prior and likelihood perturbations while the unpooled model showed instability for sparse individuals. GOF measures consistently favored or on par to the hierarchical model. Hierarchical Hawkes modeling with edge-effect correction provides robust estimation of branching dynamics by capturing both within- and between-patient variability. This enables clearer separation of endogenous from exogenous events supports linkage to physiological signals and enhances early warning systems individualized treatment and resource allocation in inpatient care.

==> images/hierarchical-pgm.tex <==

\begin{tikzpicture}
\tikzset{
  myarrow/.style={-{Triangle[length=5pt, width=5pt]}},
}

% Equation at the top
% \node at (0, 4.5) {\Large $\mu_{0i} = \mu_{in} + \Delta \mu_i$};

% Hyperparameters (top level) - tighter spacing
\node[latent,thick] (mu_mu) at (-2.5, 4.2) {$\mu_\mu$};
\node[latent,thick] (sigma_mu) at (-1.2, 4.2) {$\sigma_\mu$};
\node[latent,thick] (mu_beta) at (0.5, 4.2) {$\mu_\beta$};
\node[latent,thick] (sigma_beta) at (1.8, 4.2) {$\sigma_\beta$};
\node[latent,thick] (mu_alpha) at (3.5, 4.2) {$\mu_\alpha$};
\node[latent,thick] (sigma_alpha) at (4.8, 4.2) {$\sigma_\alpha$};

% Individual-level parameters - tighter vertical spacing
\node[latent,thick] (mu_n) at (-1.85, 2.5) {$\mu_n$};
\node[latent,thick] (beta_n) at (1.15, 2.5) {$\beta_n$};
\node[latent,thick] (alpha_n) at (4.15, 2.5) {$\alpha_n$};

% Session-level parameters - closer to match original
\node[latent,thick] (delta_mu_in) at (-1.8, 0.3) {$\Delta\mu_{in}$};
\node[obs,thick] (s_in) at (1.2, 0.3) {$S_{in}$};

% Edges from hyperparameters to individual parameters
\edge[thick,myarrow] {mu_mu} {mu_n};
\edge[thick,myarrow] {sigma_mu} {mu_n};
\edge[thick,myarrow] {mu_beta} {beta_n};
\edge[thick,myarrow] {sigma_beta} {beta_n};
\edge[thick,myarrow] {mu_alpha} {alpha_n};
\edge[thick,myarrow] {sigma_alpha} {alpha_n};

% Edges to session level
\edge[thick,myarrow] {mu_n} {s_in};
\edge[thick,dashed,myarrow] {beta_n} {s_in};
\edge[thick,dashed,myarrow] {alpha_n} {s_in};
\edge[thick,dashed,myarrow] {delta_mu_in} {s_in};

% labels for levels
\node[font=\small,align=left, anchor=west] at (-5.8, 4.2) {Population Level};
\node[font=\small,align=left, anchor=west] at (-5.8, 2.5) {Person Level};
\node[font=\small,align=left, anchor=west] at (-5.8, 0.3) {Data Level};


% Labels for conditional relationships - adjusted positions
\node[font=\footnotesize] at (2.05, 1.8) {if session};
\node[font=\footnotesize] at (2.05, 1.6) {has events};
\node[font=\footnotesize] at (-0.40, 0.65) {if session};
\node[font=\footnotesize] at (-0.40, 0.45) {has events};

% Plates
\plate[thick,inner sep=0.2cm,yshift=0.1cm,xshift=0.1cm] {plate_i} {(delta_mu_in)(s_in)} {Onset $i=1\!:\!|\mathcal{S}_n|$};
\plate[thick,inner xsep=0.5cm , yshift=0.2cm,inner ysep=0.3cm] {plate_n} {(mu_n)(beta_n)(alpha_n)(plate_i)(s_in)} {Patient $n=1\!:\!N$};

\end{tikzpicture}

